Non-trivial action of the Johnson filtration on the homology of configuration spaces

We let the mapping class group $\Gamma_{g,1}$ of a genus $g$ surface $\Sigma_{g,1}$ with one boundary component act on the homology $H_*(F_{n}(\Sigma_{g,1});\mathbb{Q})$ of the $n^{th}$ ordered configuration space of the surface. We prove that the action is non-trivial when restricted to the $(n-1)^{st}$ stage of the Johnson filtration, for all $n\ge 1$ and $g\ge 2$. We deduce an analogous result for closed surfaces.

==> Dehntwist.tex <==
\begin{figure}[h]
  \centering 
   \begin{tikzpicture}[xscale=.8,yscale=.8, decoration={markings, mark=at position 0.74 with {\arrow{>}}}]

%outer boundary of cF, i.e. the point p_0 in cF_+
\begin{scope}
\clip (0.2,3.3) rectangle (7.5,-3.3);
\draw[looseness=1,thick](.3,0) to[out=90, in=90] ++(10.9,0) to[out=-90,in=-90] ++(-10.9,0);
\end{scope}
\begin{scope}
\clip (14.8,3.3) rectangle (7.5,-3.3);
\draw[looseness=1,thick](14.7,0) to[out=90, in=90] ++(-10.9,0) to[out=-90,in=-90] ++(10.9,0);
\end{scope}

%neighbourhood of beta
\fill[looseness=1, yellow!70!white] (0.3,0) to[out=90, in=90] ++(10.9,0) to[out=-90,in=-90] ++(-10.9,0)    to[out=0,in=180] ++(1.5,0)  to[out=-90, in=-90] ++(7.5,0) to[out=90,in=90] ++(-7.5,0)    to[out=180,in=0] ++(-1.5,0);
%neighbourhood of alpha
\begin{scope}[shift={(15,0)},xscale=-1]
    \fill[looseness=1, yellow!70!white] (0.3,0) to[out=90, in=90] ++(10.9,0) to[out=-90,in=-90] ++(-10.9,0)    to[out=0,in=180] ++(1.5,0)  to[out=-90, in=-90] ++(7.5,0) to[out=90,in=90] ++(-7.5,0)    to[out=180,in=0] ++(-1.5,0);
\end{scope}

%curva beta
\draw[looseness=1,blue,thick, dashed] (1,0)  to[out=90,in=90] (10.4,0) to[out=-90,in=-90] (1,0);
\draw[blue] (1.2,0) node[right]{$\beta$};

%curve gamma_alpha
\draw[looseness=1, thick, postaction={decorate}] (7.5,-3.04) to[out=160, in=-90]  (4,0) node[right]{$\ba$} to[out=90, in=-160] (7.5,3.04);

%points for fundamental groupoid
\node at (7.8,-3.3) {$p_0$}; \node at (7.5,3.3) {$p_0$};

%points of intersection
\filldraw[black] (6.6,-2.7) circle (2pt) node[above]{$q_1$};
\filldraw[black] (6.6,2.7) circle (2pt) node[above]{$q_2$};
\end{tikzpicture}
  
  \begin{tikzpicture}[xscale=.8,yscale=.8, decoration={markings, mark=at position 0.74 with {\arrow{>}}}]

%outer boundary of cF, i.e. the point p_0 in cF_+
\begin{scope}
\clip (0.2,3.3) rectangle (7.5,-3.3);
\draw[looseness=1,thick](.3,0) to[out=90, in=90] ++(10.9,0) to[out=-90,in=-90] ++(-10.9,0);
\end{scope}
\begin{scope}
\clip (14.8,3.3) rectangle (7.5,-3.3);
\draw[looseness=1,thick](14.7,0) to[out=90, in=90] ++(-10.9,0) to[out=-90,in=-90] ++(10.9,0);
\end{scope}


\fill[looseness=1, yellow!70!white] (0.3,0) to[out=90, in=90] ++(10.9,0) to[out=-90,in=-90] ++(-10.9,0)    to[out=0,in=180] ++(1.5,0)  to[out=-90, in=-90] ++(7.5,0) to[out=90,in=90] ++(-7.5,0)    to[out=180,in=0] ++(-1.5,0);%neighbourhood of beta
\draw[thick, red] (11.2,0) node[right]{$b_{\bb}$} to (9.3,0);
\draw[postaction={decorate},red] (11,0.2) to (11,-0.4);
\draw (10.9,-0.4);

\begin{scope}[shift={(15,0)},xscale=-1]
    \fill[looseness=1, yellow!70!white] (0.3,0) to[out=90, in=90] ++(10.9,0) to[out=-90,in=-90] ++(-10.9,0)    to[out=0,in=180] ++(1.5,0)  to[out=-90, in=-90] ++(7.5,0) to[out=90,in=90] ++(-7.5,0)    to[out=180,in=0] ++(-1.5,0);%neighbourhood of alpha
    \draw[thick, red] (11.2,0) to (9.3,0) node[right]{$b_{\ba}$};
    \draw[postaction={decorate},red] (9.5,-0.2) to  (9.5,0.4);
\end{scope}

%curva beta
\draw[looseness=1,blue, thin, dashed] (1,0)  to[out=90,in=90] (10.4,0) to[out=-90,in=-90] (1,0);
%\draw[cyan] (1.2,0) node[right]{$\beta$};

%curve gamma_alpha
% \draw[looseness=1, magenta, dashed, thick, postaction={decorate}] (7.5,-3.04) to[out=160, in=-90] (4,0) to[out=90, in=-160] (7.5,3.04);

%curve after dehn twist
\draw[looseness=1,thick]
(7.5,-3.04) to[out=160, in=5] ++(-0.6,0.15) to[out=185,in=-90] (0.65,0.1)
to[out=90,in=90] (10.05,0)
to[out=-90,in=-25] (7.5-1.8,-3.04+1.1)
to[out=155,in=-90] (4.4,0)
to[out=90,in=-155] (7.5-1.8,3.04-1.1)
to[out=25,in=0] ++(.2,0.5)
to[out=180,in=90] (1.3,0)
to[out=-90,in=-90] (10.75,0)
to[out=90,in=-20] (7.3,2.9)
to[out=160,in=-160] (7.5,3.04);

\draw (0.5,2.7) node[right]{$D_{\beta}*\ba$};

\draw[looseness=1,,thick,postaction={decorate}]
(10.05,0) to[out=-90,in=70] (9.95,-0.6) node[left]{\tiny$1$};
\draw[looseness=1,,thick,postaction={decorate}]
(10.75,0) to[out=90,in=-74] (10.67,0.6) node[right]{\tiny$3$};
\draw[looseness=1,,thick,postaction={decorate}]
(4.4,0) to[out=90,in=-108] (4.48,0.6) node[right]{\tiny$2$};

%points for fundamental groupoid
\node at (7.8,-3.3) {$p_0$}; \node at (7.5,3.3) {$p_0$};



  \end{tikzpicture}
  \caption{Action of the Dehn twist along $\beta$ (blue curve) on $\ba$ (black curve) . Since the curves intersect twice at $q_1$ and $q_2$, the loop $D_{\beta}*\ba$ (thick black curve, below) is homotopic to the surgery of $\ba$ with two copies of $\beta$. It intersects the (blue horizontal) barriers three times (labelled $1,2,3$), in the order $b_{\bb}$, $b_{\ba}$, $b_{\bb}$ with respective signs $+,+,-$, so $D_{\beta}*\ba=\bb\ba\bb^{-1}$.}
  \label{fig:Dehntwist}
\end{figure}


==> Hclassx.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}[xscale=.8,yscale=.8, decoration={markings,mark=at position 0.1 with {\arrow{>}}}]
    \draw[looseness=1.1, postaction={decorate}] (11.5,-.2) to[out=90, in=90] ++(2.7,0) ;%curve b, upper half
%     \fill[red!70!white, opacity=.5, looseness=.9] (1.5,0) to[out=-90, in=-90] ++(5.1,0) to[out=-180, in=0] ++(-1.1,0) to[out=-90, in=-90] ++(-2.4,0) to[out=-180,in=0] ++(-1.6,0); %annulus A, first part


%MASKS OVER GENUS
    \fill[looseness=1, opacity=.6, white] (8,0) to[out=40,in=180] ++(3,2.5) to[out=0,in=140] ++(3,-2.5) to[out=180, in=0] (11.8,0) to[out=130,in=50] (10.2,0) to[out=180, in=0] (8,0);%mask on right genus
\begin{scope}[shift={(15,0)},xscale=-1]
    \fill[looseness=1, opacity=.6, white] (8,0) to[out=40,in=180] ++(3,2.5) to[out=0,in=140] ++(3,-2.5) to[out=180, in=0] (11.8,0) to[out=130,in=50] (10.2,0) to[out=180, in=0] (8,0);%mask on left genus
\end{scope}

%     \fill[red!70!white, opacity=.5, looseness=.9] (1.5,0) to[out=90, in=90] ++(5.1,0) to[out=-180, in=0] ++(-1.1,0) to[out=90, in=90] ++(-2.4,0) to[out=-180,in=0] ++(-1.6,0); %annulus A, second part

  
%genus of surface
  
    \draw[looseness=1, thick] (1,0) to[out=40,in=180] ++(3,2.5) to[out=0,in=140] ++(3,-2.5);
    \draw[looseness=1, thick] (3.2,0) to[out=50,in=130] ++(1.6,0);
    
    \draw[looseness=1, thick] (8,0) to[out=40,in=180] ++(3,2.5) to[out=0,in=140] ++(3,-2.5);
    \draw[looseness=1, thick] (10.2,0) to[out=50,in=130] ++(1.6,0);
    

%curves on first genus    
%     \draw[looseness=.9, ->] (1.5,0) to[out=90, in=90] ++(5,0) to[out=-90,in=-90] ++(-5,0);
    \draw[looseness=.9, postaction={decorate}] (1.75,0) node{$\bullet$} node[below]{\tiny$1$} to[out=90, in=90] ++(4.6,0) to[out=-90,in=-90] ++(-4.6,0);
    \draw[looseness=.85, postaction={decorate}] (2.1,0) node{$\bullet$} node[below]{\tiny$2$} node[right]{...} to[out=90, in=90]  ++(4.1,0) to[out=-90,in=-90] ++(-4.1,0);
    \draw[looseness=.9, postaction={decorate}] (2.8,0) node{$\bullet$} node[below]{\tiny$n\!\!-\!\!2$} to[out=90, in=90] ++(3.0,0) to[out=-90,in=-90] ++(-3.0,0);
    
    
%curve b
    \draw[looseness=1.1,] (11.5,-.2) to[out=-90, in=-90] node{$\bullet$} node[below]{\tiny$n\!\!-\!\!1$} ++(2.7,0);%curve b, lower half


%disc around P
    \fill[opacity=.4, looseness=2] (11.2,-.9) to[out=90,in=90] ++(.8,0) to[out=-90,in=-90] ++(-.8,0);

    
%outer boundary of surface
    \draw[looseness=.8,thick] (0,0) to[out=-90,in=-90] ++(15,0) to[out=90,in=90] ++(-15,0);


%curves on second genus
    \draw[looseness=1.1, postaction={decorate}] (9.5,0) node{$\bullet$} node[below]{\tiny$n$}  to[out=-90, in=-90] ++(2.7,0) to[out=90,in=90] ++(-2.7,0);%curve c

%loose tube of circles
    \draw[->] (11.8,-1.1) arc (0:360:.2); \node[anchor=center] at (11.6,-1.1){$\bullet$};\node[anchor=center] at (11.6,-1.3){$\bullet$};
    
    
\begin{scope}[shift={(0,-8)}]
%minus sign in the middle
\node at (-1,0) {\large $-$};
    \draw[looseness=1.1, postaction={decorate}] (11.5,-.2) to[out=90, in=90] ++(2.7,0) ;%curve b, upper half
%     \fill[red!70!white, opacity=.5, looseness=.9] (1.5,0) to[out=-90, in=-90] ++(5.1,0) to[out=-180, in=0] ++(-1.1,0) to[out=-90, in=-90] ++(-2.4,0) to[out=-180,in=0] ++(-1.6,0); %annulus A, first part


%MASKS OVER GENUS
    \fill[looseness=1, opacity=.6, white] (8,0) to[out=40,in=180] ++(3,2.5) to[out=0,in=140] ++(3,-2.5) to[out=180, in=0] (11.8,0) to[out=130,in=50] (10.2,0) to[out=180, in=0] (8,0);%mask on right genus
\begin{scope}[shift={(15,0)},xscale=-1]
    \fill[looseness=1, opacity=.6, white] (8,0) to[out=40,in=180] ++(3,2.5) to[out=0,in=140] ++(3,-2.5) to[out=180, in=0] (11.8,0) to[out=130,in=50] (10.2,0) to[out=180, in=0] (8,0);%mask on left genus
\end{scope}

%     \fill[red!70!white, opacity=.5, looseness=.9] (1.5,0) to[out=90, in=90] ++(5.1,0) to[out=-180, in=0] ++(-1.1,0) to[out=90, in=90] ++(-2.4,0) to[out=-180,in=0] ++(-1.6,0); %annulus A, second part

  
%genus of surface
  
    \draw[looseness=1, thick] (1,0) to[out=40,in=180] ++(3,2.5) to[out=0,in=140] ++(3,-2.5);
    \draw[looseness=1, thick] (3.2,0) to[out=50,in=130] ++(1.6,0);
    
    \draw[looseness=1, thick] (8,0) to[out=40,in=180] ++(3,2.5) to[out=0,in=140] ++(3,-2.5);
    \draw[looseness=1, thick] (10.2,0) to[out=50,in=130] ++(1.6,0);
    

%curves on first genus    
%     \draw[looseness=.9, ->] (1.5,0) to[out=90, in=90] ++(5,0) to[out=-90,in=-90] ++(-5,0);
    \draw[looseness=.9, postaction={decorate}] (1.75,0) node{$\bullet$} node[below]{\tiny$1$} to[out=90, in=90] ++(4.6,0) to[out=-90,in=-90] ++(-4.6,0);
    \draw[looseness=.85, postaction={decorate}] (2.1,0) node{$\bullet$} node[below]{\tiny$2$} node[right]{...} to[out=90, in=90]  ++(4.1,0) to[out=-90,in=-90] ++(-4.1,0);
    \draw[looseness=.9, postaction={decorate}] (2.8,0) node{$\bullet$} node[below]{\tiny$n\!\!-\!\!2$} to[out=90, in=90] ++(3.0,0) to[out=-90,in=-90] ++(-3.0,0);
    
    
%curve b
    \draw[looseness=1.1,] (11.5,-.2) to[out=-90, in=-90] node{$\bullet$} node[below]{\tiny$n$} ++(2.7,0);%curve b, lower half


%disc around P
    \fill[opacity=.4, looseness=2] (11.2,-.9) to[out=90,in=90] ++(.8,0) to[out=-90,in=-90] ++(-.8,0);

    
%outer boundary of surface
    \draw[looseness=.8,thick] (0,0) to[out=-90,in=-90] ++(15,0) to[out=90,in=90] ++(-15,0);


%curves on second genus
    \draw[looseness=1.1, postaction={decorate}] (9.5,0) node{$\bullet$} node[below]{\tiny$n\!\!-\!\!1$}  to[out=-90, in=-90] ++(2.7,0) to[out=90,in=90] ++(-2.7,0);%curve c

%loose tube of circles
    \draw[->] (11.8,-1.1) arc (0:360:.2); \node[anchor=center] at (11.6,-1.1){$\bullet$};\node[anchor=center] at (11.6,-1.3){$\bullet$};
    
    \end{scope}

  \end{tikzpicture}
  \caption{The homology class $x\in  H_n(F_n(\msurf))$ is represented by a closed $n$-dimensional submanifold $N_1$ obtained by gluing the two drawn $n$-submanifolds along their equal boundary in the grey region. $N_1$ is the product of an $(n-2)$-torus $\mathbb{T}^{n-2}$ on the left genus and a $\Sigma_2=\mathbb{T}^{2}\#\mathbb{T}^{2}$ on the right genus.}
  \label{fig:Hclassx}
\end{figure}


==> Hclassxprime.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}[xscale=.8,yscale=.8, decoration={markings,mark=at position 0.1 with {\arrow{>}}}]
  \node at (-1,0) {\large $x'_{n-1}=$};
  \node[blue] at (4,-1.7) {\large $t_{n-1}$};
  \node[magenta] at (12.5,-1.7) {\large $s$};

  \fill[looseness=1, yellow!70!white] (.3,0) to[out=90, in=90] ++(10.9,0) to[out=-90,in=-90] ++(-10.9,0)    to[out=0,in=180] ++(.3,0)  to[out=-90, in=-90] ++(10.2,0) to[out=90,in=90] ++(-10.2,0)    to[out=180,in=0] ++(-.3,0);%neighbourhood of beta
\begin{scope}[shift={(15,0)},xscale=-1]
    \fill[looseness=1, yellow!70!white] (.3,0) to[out=90, in=90] ++(10.9,0) to[out=-90,in=-90] ++(-10.9,0)    to[out=0,in=180] ++(.3,0)  to[out=-90, in=-90] ++(10.2,0) to[out=90,in=90] ++(-10.2,0)    to[out=180,in=0] ++(-.3,0);%neighbourhood of alpha
\end{scope}

\begin{scope}
    \clip[looseness=1] (7.2,-3.5) to[out=90, in=-90] (8.5,0) to [out=90, in=90] (13.25,0) to[out=-90, in=90] (13.25,-2.38) to [out=200, in=20] (12.75,-2.55) to[out=90,in=-90] (12.75,0) to[out=90, in=90] (8.9,0) to[out=-90, in=90] (7.6,-3.51) to [out=-190, in=10] (7.2,-3.5); %clip over neighbourhood of d
    \fill[looseness=1.1, red!80!white, opacity=.5] (14.35,-.2) to[out=-90,in=-90] ++(-3.05,0) to[out=0, in=180] ++(.4,0) to[out=-90,in=-90] ++(2.3,0) to[out=0,in=0] ++(.4,0); %neighbourhood of b, lower half
    %curve b
    \draw[looseness=1.1,magenta] (11.5,-.2) to[out=-90, in=-90]  ++(2.7,0);%curve b, lower half
\end{scope}
\node[magenta] at (13,-1.1) {$\bullet$}; \node[magenta] at (13,-1.4) {\tiny$n\!\!-\!\!1$};

%MASKS OVER GENUS
    \fill[looseness=1, opacity=.6, white] (8,0) to[out=40,in=180] ++(3,2.5) to[out=0,in=140] ++(3,-2.5) to[out=180, in=0] (11.8,0) to[out=130,in=50] (10.2,0) to[out=180, in=0] (8,0);%mask on right genus
\begin{scope}[shift={(15,0)},xscale=-1]
    \fill[looseness=1, opacity=.6, white] (8,0) to[out=40,in=180] ++(3,2.5) to[out=0,in=140] ++(3,-2.5) to[out=180, in=0] (11.8,0) to[out=130,in=50] (10.2,0) to[out=180, in=0] (8,0);%mask on left genus
\end{scope}



%genus of surface
  
    \draw[looseness=1, thick] (1,0) to[out=40,in=180] ++(3,2.5) to[out=0,in=140] ++(3,-2.5);
    \draw[looseness=1, thick] (3.2,0) to[out=50,in=130] ++(1.6,0);
    
    \draw[looseness=1, thick] (8,0) to[out=40,in=180] ++(3,2.5) to[out=0,in=140] ++(3,-2.5);
    \draw[looseness=1, thick] (10.2,0) to[out=50,in=130] ++(1.6,0);
    
\begin{scope}
\clip[looseness=1] (14.75,0) to[out=-90, in=-90] ++(-11.0,0) to[out=0,in=180] ++(.5,0)  to[out=-90, in=-90] ++(10.1,0) to[out=0,in=180] ++(.4,0);%neighbourhood of alpha
      \fill[red!70!white, opacity=.6, looseness=.9] (1.5,0) to[out=90, in=90] ++(5.1,0) to[out=-90,in=-90] ++(-5.1,0) to[out=0,in=180] ++(1.6,0) to[out=-90,in=-90] ++(2.4,0) to[out=90,in=90] ++(-2.4,0) to [out=180,in=0] ++(-1.6,0);%annulus A
%curves on first genus    
%     \draw[looseness=.9, ->] (1.5,0) to[out=90, in=90] ++(5,0) to[out=-90,in=-90] ++(-5,0);
    \draw[looseness=.9, postaction={decorate},blue] (1.75,0)  to[out=90, in=90] ++(4.6,0) to[out=-90,in=-90] ++(-4.6,0);
    \draw[looseness=.85, postaction={decorate},blue] (2.1,0) to[out=90, in=90]  ++(4.1,0) to[out=-90,in=-90] ++(-4.1,0);
    \draw[looseness=.9, postaction={decorate},blue] (2.8,0) to[out=90, in=90] ++(3.0,0) to[out=-90,in=-90] ++(-3.0,0);
\end{scope}
\node[blue] at (4.4,-1.2) {$\bullet$}; \node[blue] at (4.8,-1.2) {\tiny$1$};
\node[blue] at (4.3,-1) {$\bullet$}; \node[blue] at (4.65,-1) {\tiny$2$};
\node[blue] at (4.2,-.8) {$\bullet$}; \node[blue] at (4.7,-.7) {\tiny$n\!\!-\!\!2$};

\begin{scope}
\clip[looseness=1] (.25,0) to[out=-90, in=-90] ++(11.0,0) to[out=180,in=0] ++(-.5,0) to[out=-90,in=-90] ++(-10.1,0) to[out=180,in=0] ++(-.4,0);%neighbourhood of beta
\fill[looseness=1.1, red!80!white, opacity=.5] (9.3,0) to[out=-90, in=-90] ++(3.1,0) to[out=-180,in=0] ++(-.4,0) to[out=-90,in=-90] ++(-2.3,0) to[out=180,in=0] ++(-.4,0); %lower half of neighbourhood of c

%curves on second genus
    \draw[looseness=1.1, postaction={decorate},blue] (9.5,0)  to[out=-90, in=-90] node{$\bullet$} ++(2.7,0) to[out=90,in=90] ++(-2.7,0);%curve c
\end{scope}
\node[blue] at (11,-1.2) {\tiny$n$} ;

    \fill[looseness=1, orange, opacity=.2] (7.2,-3.5) to[out=90, in=-90] (8.5,0) to [out=90, in=90] (13.2,0) to[out=-90, in=90] (13.2,-2.38) to [out=200, in=20] (12.8,-2.55) to[out=90,in=-90] (12.8,0) to[out=90, in=90] (8.9,0) to[out=-90, in=90] (7.6,-3.51) to [out=-190, in=10] (7.2,-3.5);
    
%outer boundary of surface
    \draw[looseness=.8,thick] (0,0) to[out=-90,in=-90] ++(15,0) to[out=90,in=90] ++(-15,0);


    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{scope}[shift={(0,-8)}]
\node at (-1,0) {\large $x'_n=-$};

  \node[blue] at (4,-1.7) {\large $t_n$};
  \node[magenta] at (12.5,-1.7) {\large $s$};

  \fill[looseness=1, yellow!70!white] (.3,0) to[out=90, in=90] ++(10.9,0) to[out=-90,in=-90] ++(-10.9,0)    to[out=0,in=180] ++(.3,0)  to[out=-90, in=-90] ++(10.2,0) to[out=90,in=90] ++(-10.2,0)    to[out=180,in=0] ++(-.3,0);%neighbourhood of beta
\begin{scope}[shift={(15,0)},xscale=-1]
    \fill[looseness=1, yellow!70!white] (.3,0) to[out=90, in=90] ++(10.9,0) to[out=-90,in=-90] ++(-10.9,0)    to[out=0,in=180] ++(.3,0)  to[out=-90, in=-90] ++(10.2,0) to[out=90,in=90] ++(-10.2,0)    to[out=180,in=0] ++(-.3,0);%neighbourhood of alpha
\end{scope}

\begin{scope}
    \clip[looseness=1] (7.2,-3.5) to[out=90, in=-90] (8.5,0) to [out=90, in=90] (13.25,0) to[out=-90, in=90] (13.25,-2.38) to [out=200, in=20] (12.75,-2.55) to[out=90,in=-90] (12.75,0) to[out=90, in=90] (8.9,0) to[out=-90, in=90] (7.6,-3.51) to [out=-190, in=10] (7.2,-3.5); %clip over neighbourhood of d
    \fill[looseness=1.1, red!80!white, opacity=.5] (14.35,-.2) to[out=-90,in=-90] ++(-3.05,0) to[out=0, in=180] ++(.4,0) to[out=-90,in=-90] ++(2.3,0) to[out=0,in=0] ++(.4,0); %neighbourhood of b, lower half
    %curve b
    \draw[looseness=1.1,magenta] (11.5,-.2) to[out=-90, in=-90]  ++(2.7,0);%curve b, lower half
\end{scope}
\node[magenta] at (13,-1.1) {$\bullet$}; \node[magenta] at (13,-1.4) {\tiny$n$};

%MASKS OVER GENUS
    \fill[looseness=1, opacity=.6, white] (8,0) to[out=40,in=180] ++(3,2.5) to[out=0,in=140] ++(3,-2.5) to[out=180, in=0] (11.8,0) to[out=130,in=50] (10.2,0) to[out=180, in=0] (8,0);%mask on right genus
\begin{scope}[shift={(15,0)},xscale=-1]
    \fill[looseness=1, opacity=.6, white] (8,0) to[out=40,in=180] ++(3,2.5) to[out=0,in=140] ++(3,-2.5) to[out=180, in=0] (11.8,0) to[out=130,in=50] (10.2,0) to[out=180, in=0] (8,0);%mask on left genus
\end{scope}

%     \fill[red!70!white, opacity=.5, looseness=.9] (1.5,0) to[out=90, in=90] ++(5.1,0) to[out=-180, in=0] ++(-1.1,0) to[out=90, in=90] ++(-2.4,0) to[out=-180,in=0] ++(-1.6,0); %annulus A, second part



%genus of surface
  
    \draw[looseness=1, thick] (1,0) to[out=40,in=180] ++(3,2.5) to[out=0,in=140] ++(3,-2.5);
    \draw[looseness=1, thick] (3.2,0) to[out=50,in=130] ++(1.6,0);
    
    \draw[looseness=1, thick] (8,0) to[out=40,in=180] ++(3,2.5) to[out=0,in=140] ++(3,-2.5);
    \draw[looseness=1, thick] (10.2,0) to[out=50,in=130] ++(1.6,0);
    
% \fill[looseness=1,opacity=.4] (14.75,0) to[out=-90, in=-90] ++(-11.0,0) to[out=0,in=180] ++(.5,0)  to[out=-90, in=-90] ++(10.1,0) to[out=0,in=180] ++(.4,0);%neighbourhood of alpha
\begin{scope}
\clip[looseness=1] (14.75,0) to[out=-90, in=-90] ++(-11.0,0) to[out=0,in=180] ++(.5,0)  to[out=-90, in=-90] ++(10.1,0) to[out=0,in=180] ++(.4,0);%neighbourhood of alpha
      \fill[red!70!white, opacity=.6, looseness=.9] (1.5,0) to[out=90, in=90] ++(5.1,0) to[out=-90,in=-90] ++(-5.1,0) to[out=0,in=180] ++(1.6,0) to[out=-90,in=-90] ++(2.4,0) to[out=90,in=90] ++(-2.4,0) to [out=180,in=0] ++(-1.6,0);%annulus A
%curves on first genus    
%     \draw[looseness=.9, ->] (1.5,0) to[out=90, in=90] ++(5,0) to[out=-90,in=-90] ++(-5,0);
    \draw[looseness=.9, postaction={decorate},blue] (1.75,0)  to[out=90, in=90] ++(4.6,0) to[out=-90,in=-90] ++(-4.6,0);
    \draw[looseness=.85, postaction={decorate},blue] (2.1,0) to[out=90, in=90]  ++(4.1,0) to[out=-90,in=-90] ++(-4.1,0);
    \draw[looseness=.9, postaction={decorate},blue] (2.8,0) to[out=90, in=90] ++(3.0,0) to[out=-90,in=-90] ++(-3.0,0);
\end{scope}
\node[blue] at (4.4,-1.2) {$\bullet$}; \node[blue] at (4.8,-1.2) {\tiny$1$};
\node[blue] at (4.3,-1) {$\bullet$}; \node[blue] at (4.65,-1) {\tiny$2$};
\node[blue] at (4.2,-.8) {$\bullet$}; \node[blue] at (4.7,-.7) {\tiny$n\!\!-\!\!2$};

\begin{scope}
\clip[looseness=1] (.25,0) to[out=-90, in=-90] ++(11.0,0) to[out=180,in=0] ++(-.5,0) to[out=-90,in=-90] ++(-10.1,0) to[out=180,in=0] ++(-.4,0);%neighbourhood of beta
\fill[looseness=1.1, red!80!white, opacity=.5] (9.3,0) to[out=-90, in=-90] ++(3.1,0) to[out=-180,in=0] ++(-.4,0) to[out=-90,in=-90] ++(-2.3,0) to[out=180,in=0] ++(-.4,0); %lower half of neighbourhood of c

%curves on second genus
    \draw[looseness=1.1, postaction={decorate},blue] (9.5,0)  to[out=-90, in=-90] node{$\bullet$} ++(2.7,0) to[out=90,in=90] ++(-2.7,0);%curve c
\end{scope}
\node[blue] at (11,-1.2) {\tiny$n\!\!-\!\!1$} ;

    \fill[looseness=1, orange, opacity=.2] (7.2,-3.5) to[out=90, in=-90] (8.5,0) to [out=90, in=90] (13.2,0) to[out=-90, in=90] (13.2,-2.38) to [out=200, in=20] (12.8,-2.55) to[out=90,in=-90] (12.8,0) to[out=90, in=90] (8.9,0) to[out=-90, in=90] (7.6,-3.51) to [out=-190, in=10] (7.2,-3.5);
    
%outer boundary of surface
    \draw[looseness=.8,thick] (0,0) to[out=-90,in=-90] ++(15,0) to[out=90,in=90] ++(-15,0);

\end{scope}

  \end{tikzpicture}
  \caption{The homology class $x'$ splits as a sum $x'_{n-1}+x'_n$, and each summand further factors as a cross product so that $x'_{n-1}=-t_{n-1}\times s$ and $x'_n=t_n\times s$.}
  \label{fig:Hclassxprime}
\end{figure}


==> Hclassy.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}[xscale=.8,yscale=.8,decoration={markings,mark=at position 0.38 with {\arrow{>}}}]
  
%genus of surface
  
    \draw[looseness=1, thick] (1,0) to[out=40,in=180] ++(3,2.5) to[out=0,in=140] ++(3,-2.5);
    \draw[looseness=1, thick] (3.2,0) to[out=50,in=130] ++(1.6,0);
    
    \draw[looseness=1, thick] (8,0) to[out=40,in=180] ++(3,2.5) to[out=0,in=140] ++(3,-2.5);
    \draw[looseness=1, thick] (10.2,0) to[out=50,in=130] ++(1.6,0);
    
    
%arc d
    \draw[looseness=1, magenta, postaction={decorate}] (13,-2.5) to[out=90, in=-90] (13,0) to[out=90, in=90] (8.7,0) to[out=-90, in=90] node[left]{\tiny$d$} (7.4,-3.5); %arc d
    
%outer boundary of surface
    \draw[looseness=.8,thick] (0,0) to[out=-90,in=-90] ++(15,0) to[out=90,in=90] ++(-15,0);


    \node at (13,-2.2){$\bullet$}; \node at (12.7,-2.3){\tiny$1$};
    \node at (13,-1.8){$\bullet$}; \node at (12.7,-1.9){\tiny$2$};
    \node at (13,-1.4){$\bullet$}; \node at (12.7,-1.5){\tiny$3$};
    \node at (12.7,-0.6){$\vdots$};
    \node at (13,0)  {$\bullet$} ; \node at (12.7,-.1){\tiny$n$};
    
    
  \end{tikzpicture}
  \caption{The cohomology class $y\in H^n(F_n(\msurf))$ is represented by the proper embedded $n$-dimensional submanifold of $F_n(\msurf)$ where the particles $1,...,n$ move along $d$ in increasing order.}
  \label{fig:Hclassy}
\end{figure}


==> Hclassyprime.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}[xscale=.8,yscale=.8]
  
  \node at (-1,0) {\large $y'_{n-1}=-$};
  \node[blue] at (11.5,-2) {\large $r_{n-1}$};
  \node[magenta] at (12.5,-.7) {\large $s^{\vee}$};  


  \fill[looseness=1, yellow!70!white] (.3,0) to[out=90, in=90] ++(10.9,0) to[out=-90,in=-90] ++(-10.9,0)    to[out=0,in=180] ++(.5,0)  to[out=-90, in=-90] ++(9.8,0) to[out=90,in=90] ++(-9.8,0)    to[out=180,in=0] ++(-.3,0);%neighbourhood of beta
\begin{scope}[shift={(15,0)},xscale=-1]
    \fill[looseness=1, yellow!70!white] (.3,0) to[out=90, in=90] ++(10.9,0) to[out=-90,in=-90] ++(-10.9,0)    to[out=0,in=180] ++(.5,0)  to[out=-90, in=-90] ++(9.8,0) to[out=90,in=90] ++(-9.8,0)    to[out=180,in=0] ++(-.3,0);%neighbourhood of alpha
\end{scope}
%MASKS OVER GENUS
    \fill[looseness=1, opacity=.6, white] (8,0) to[out=40,in=180] ++(3,2.5) to[out=0,in=140] ++(3,-2.5) to[out=180, in=0] (11.8,0) to[out=130,in=50] (10.2,0) to[out=180, in=0] (8,0);%mask on right genus
\begin{scope}[shift={(15,0)},xscale=-1]
    \fill[looseness=1, opacity=.6, white] (8,0) to[out=40,in=180] ++(3,2.5) to[out=0,in=140] ++(3,-2.5) to[out=180, in=0] (11.8,0) to[out=130,in=50] (10.2,0) to[out=180, in=0] (8,0);%mask on left genus
\end{scope}

%genus of surface
  
    \draw[looseness=1, thick] (1,0) to[out=40,in=180] ++(3,2.5) to[out=0,in=140] ++(3,-2.5);
    \draw[looseness=1, thick] (3.2,0) to[out=50,in=130] ++(1.6,0);
    
    \draw[looseness=1, thick] (8,0) to[out=40,in=180] ++(3,2.5) to[out=0,in=140] ++(3,-2.5);
    \draw[looseness=1, thick] (10.2,0) to[out=50,in=130] ++(1.6,0);

\begin{scope}
    \clip[looseness=1] (14.75,0) to[out=-90, in=-90] ++(-11.0,0) to[out=0,in=180] ++(.6,0)  to[out=-90, in=-90] ++(9.8,0) to[out=0,in=180] ++(.6,0);%neighbourhood of alpha
%arc d
    \draw[looseness=1, blue, postaction={decorate}] (13,-2.5) to[out=90, in=-90] (13,0) to[out=90, in=90] (8.7,0) to[out=-90, in=90] (7.4,-3.5); %arc d
\end{scope}
\begin{scope}
    \clip[looseness=1] (7.2,-3.5) to[out=90, in=-90] (8.5,0) to [out=90, in=90] (13.25,0) to[out=-90, in=90] (13.25,-2.38) to [out=200, in=20] (12.75,-2.55) to[out=90,in=-90] (12.75,0) to[out=90, in=90] (8.9,0) to[out=-90, in=90] (7.6,-3.51) to [out=-190, in=10] (7.2,-3.5); %clip over neighbourhood of d
     \clip[looseness=1.1] (14.3,-.2) to[out=-90,in=-90] ++(-3.1,0) to[out=0, in=180] ++(.7,0) to[out=-90,in=-90] ++(1.7,0) to[out=0,in=0] ++(.7,0); %neighbourhood of b, lower half
    \fill[looseness=1.1, red!80!white, opacity=.5] (14.3,-.2) to[out=-90,in=-90] ++(-3.1,0) to[out=0, in=180] ++(.7,0) to[out=-90,in=-90] ++(1.7,0) to[out=0,in=0] ++(.7,0); %neighbourhood of b, lower half
    \draw[looseness=1, magenta, postaction={decorate}] (13,-2.5) to[out=90, in=-90] (13,0) to[out=90, in=90] (8.7,0) to[out=-90, in=90] node[left]{\tiny$d$} (7.4,-3.5); %arc d
\end{scope}

    
%outer boundary of surface
    \draw[looseness=.8,thick] (0,0) to[out=-90,in=-90] ++(15,0) to[out=90,in=90] ++(-15,0);


    \node[blue] at (13,-2.37){\small$\bullet$}; \node[blue] at (12.8,-2.4){\tiny$1$};
    \node[blue] at (13,-2.2){\small$\bullet$};
    \node[blue] at (13,-2.03){\small$\bullet$}; \node[blue] at (12.6,-2.0){\tiny$n\!\!-\!\!2$};
    \node[blue] at (7.5,-2.9){\small$\bullet$}; \node[blue] at (7.2,-2.9){\tiny$n$};
    \node[magenta] at (13,-1)  {\small$\bullet$} ; \node[magenta] at (12.5,-1.1){\tiny$n\!\!-\!\!1$};

    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,-8)}]
   \node at (-1,0) {\large $y'_n=$};
  \node[blue] at (11.5,-2) {\large $r_n$};
  \node[magenta] at (12.5,-.7) {\large $s^{\vee}$};  


  \fill[looseness=1, yellow!70!white] (.3,0) to[out=90, in=90] ++(10.9,0) to[out=-90,in=-90] ++(-10.9,0)    to[out=0,in=180] ++(.5,0)  to[out=-90, in=-90] ++(9.8,0) to[out=90,in=90] ++(-9.8,0)    to[out=180,in=0] ++(-.3,0);%neighbourhood of beta
\begin{scope}[shift={(15,0)},xscale=-1]
    \fill[looseness=1, yellow!70!white] (.3,0) to[out=90, in=90] ++(10.9,0) to[out=-90,in=-90] ++(-10.9,0)    to[out=0,in=180] ++(.5,0)  to[out=-90, in=-90] ++(9.8,0) to[out=90,in=90] ++(-9.8,0)    to[out=180,in=0] ++(-.3,0);%neighbourhood of alpha
\end{scope}
%MASKS OVER GENUS
    \fill[looseness=1, opacity=.6, white] (8,0) to[out=40,in=180] ++(3,2.5) to[out=0,in=140] ++(3,-2.5) to[out=180, in=0] (11.8,0) to[out=130,in=50] (10.2,0) to[out=180, in=0] (8,0);%mask on right genus
\begin{scope}[shift={(15,0)},xscale=-1]
    \fill[looseness=1, opacity=.6, white] (8,0) to[out=40,in=180] ++(3,2.5) to[out=0,in=140] ++(3,-2.5) to[out=180, in=0] (11.8,0) to[out=130,in=50] (10.2,0) to[out=180, in=0] (8,0);%mask on left genus
\end{scope}

%genus of surface
  
    \draw[looseness=1, thick] (1,0) to[out=40,in=180] ++(3,2.5) to[out=0,in=140] ++(3,-2.5);
    \draw[looseness=1, thick] (3.2,0) to[out=50,in=130] ++(1.6,0);
    
    \draw[looseness=1, thick] (8,0) to[out=40,in=180] ++(3,2.5) to[out=0,in=140] ++(3,-2.5);
    \draw[looseness=1, thick] (10.2,0) to[out=50,in=130] ++(1.6,0);

\begin{scope}
    \clip[looseness=1] (14.75,0) to[out=-90, in=-90] ++(-11.0,0) to[out=0,in=180] ++(.6,0)  to[out=-90, in=-90] ++(9.8,0) to[out=0,in=180] ++(.6,0);%neighbourhood of alpha
%arc d
    \draw[looseness=1, blue, postaction={decorate}] (13,-2.5) to[out=90, in=-90] (13,0) to[out=90, in=90] (8.7,0) to[out=-90, in=90] (7.4,-3.5); %arc d
\end{scope}
\begin{scope}
    \clip[looseness=1] (7.2,-3.5) to[out=90, in=-90] (8.5,0) to [out=90, in=90] (13.25,0) to[out=-90, in=90] (13.25,-2.38) to [out=200, in=20] (12.75,-2.55) to[out=90,in=-90] (12.75,0) to[out=90, in=90] (8.9,0) to[out=-90, in=90] (7.6,-3.51) to [out=-190, in=10] (7.2,-3.5); %clip over neighbourhood of d
     \clip[looseness=1.1] (14.3,-.2) to[out=-90,in=-90] ++(-3.1,0) to[out=0, in=180] ++(.7,0) to[out=-90,in=-90] ++(1.7,0) to[out=0,in=0] ++(.7,0); %neighbourhood of b, lower half
    \fill[looseness=1.1, red!80!white, opacity=.5] (14.3,-.2) to[out=-90,in=-90] ++(-3.1,0) to[out=0, in=180] ++(.7,0) to[out=-90,in=-90] ++(1.7,0) to[out=0,in=0] ++(.7,0); %neighbourhood of b, lower half
    \draw[looseness=1, magenta, postaction={decorate}] (13,-2.5) to[out=90, in=-90] (13,0) to[out=90, in=90] (8.7,0) to[out=-90, in=90] node[left]{\tiny$d$} (7.4,-3.5); %arc d
\end{scope}

    
%outer boundary of surface
    \draw[looseness=.8,thick] (0,0) to[out=-90,in=-90] ++(15,0) to[out=90,in=90] ++(-15,0);


    \node[blue] at (13,-2.37){\small$\bullet$}; \node[blue] at (12.8,-2.4){\tiny$1$};
    \node[blue] at (13,-2.2){\small$\bullet$};
    \node[blue] at (13,-2.03){\small$\bullet$}; \node[blue] at (12.6,-2.0){\tiny$n\!\!-\!\!1$};
    \node[magenta] at (13,-1)  {\small$\bullet$} ; \node[magenta] at (12.6,-1.1){\tiny$n$};
   
\end{scope}

    
  \end{tikzpicture}
  \caption{The cohomology class $y'$ splits as a sum $y'_{n-1}+y'_n$, and each summand further factors as a cross product so that $y'_{n-1}=-r_{n-1}\times s^{\vee}$ and $y'_n=r_n\times s^{\vee}$.}
  \label{fig:Hclassyprime}
\end{figure}


==> arcsandcurves.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}[xscale=.8,yscale=.8, decoration={markings,mark=at position 0.1 with {\arrow{>}}}]
  
%subsurface E, first part
%     \fill[red!50!white, looseness=.9] (1.5,0) to[out=-90, in=-90] ++(5.1,0) to[out=-180, in=0] ++(-1.1,0) to[out=-90, in=-90] ++(-2.4,0) to[out=-180,in=0] ++(-1.6,0); %annulus A, lower part
%         \fill[looseness=1.1, red!80!white, opacity=.5] (9.3,0) to[out=-90, in=-90] ++(3.1,0) to[out=-180,in=0] ++(-.4,0) to[out=-90,in=-90] ++(-2.3,0) to[out=180,in=0] ++(-.4,0); %lower half of neighbourhood of c



\fill[looseness=1, yellow!70!white] (.3,0) to[out=90, in=90] ++(10.9,0) to[out=-90,in=-90] ++(-10.9,0)    to[out=0,in=180] ++(.3,0)  to[out=-90, in=-90] ++(10.2,0) to[out=90,in=90] ++(-10.2,0)    to[out=180,in=0] ++(-.3,0);%neighbourhood of beta
\begin{scope}[shift={(15,0)},xscale=-1]
    \fill[looseness=1, yellow!70!white] (.3,0) to[out=90, in=90] ++(10.9,0) to[out=-90,in=-90] ++(-10.9,0)    to[out=0,in=180] ++(.3,0)  to[out=-90, in=-90] ++(10.2,0) to[out=90,in=90] ++(-10.2,0)    to[out=180,in=0] ++(-.3,0);%neighbourhood of alpha
\end{scope}
% \fill[looseness=1, yellow!70!white] (.3,0) to[out=90, in=90] ++(10.9,0) to[out=-90,in=-90] ++(-10.9,0)    to[out=0,in=180] ++(.3,0)  to[out=-90, in=-90] ++(10.2,0) to[out=90,in=90] ++(-10.2,0)    to[out=180,in=0] ++(-.3,0);%neighbourhood of beta
% \fill[looseness=1, yellow!70!white] (14.7,0) to[out=90, in=90] ++(-10.9,0) to[out=-90,in=-90] ++(10.9,0) to[out=0,in=180] ++(-.3,0)  to[out=-90, in=-90] ++(-10.2,0) to[out=90,in=90] ++(10.2,0)    to[out=180,in=0] ++(.3,0);%neighbourhood of alpha




    \fill[looseness=1.1, red!80!white, opacity=.5] (11.3,-.2) to[out=90, in=90] ++(3.05,0) to[out=-90,in=-90] ++(-3.05,0) to[out=0, in=180] ++(.4,0) to[out=-90,in=-90] ++(2.3,0) to[out=90,in=90] ++(-2.3,0) to[out=180,in=0] ++(-.4,0); %neighbourhood of b

%curve b
    \draw[looseness=1.1, postaction={decorate}] (11.5,-.2) to[out=90, in=90] ++(2.7,0)  node[left]{\tiny $b$};%curve b, upper half



%bounding pair on second genus, first part
    \draw[looseness=1, thick,blue] (.5,0) to[out=90, in=90] node[below]{\tiny$\beta$} ++(10.5,0)  to[out=-90,in=-90] ++(-10.5,0);
    \draw[looseness=.7, thick, blue] (10.4,.2) to[out=50, in=60] (9,1.1) node[left]{\tiny$\beta'$}; %hidden part of beta'
    
%bounding pair on first genus, first part
\begin{scope}[shift={(15,0)},xscale=-1]
    \draw[looseness=1, thick, blue] (.5,0) to[out=90, in=90] node[below]{\tiny$\alpha$} ++(10.5,0) to[out=-90,in=-90]  ++(-10.5,0);
    \draw[looseness=.7, thick, blue] (10.4,.2) to[out=50, in=60] (9,1.1) node[right]{\tiny$\alpha'$}; %hidden part of alpha'
\end{scope}



%MASKS OVER GENUS
    \fill[looseness=1, opacity=.8, white] (8,0) to[out=40,in=180] ++(3,2.5) to[out=0,in=140] ++(3,-2.5) to[out=180, in=0] (11.8,0) to[out=130,in=50] (10.2,0) to[out=180, in=0] (8,0);%mask on right genus
\begin{scope}[shift={(15,0)},xscale=-1]
    \fill[looseness=1, opacity=.8, white] (8,0) to[out=40,in=180] ++(3,2.5) to[out=0,in=140] ++(3,-2.5) to[out=180, in=0] (11.8,0) to[out=130,in=50] (10.2,0) to[out=180, in=0] (8,0);%mask on left genus
\end{scope}

%bounding pair on second genus, second part
    \draw[looseness=.7, thick, blue] (9,1.1) to[out=-120,in=-130] (10.4,.2);%second piece of beta'
%bounding pair on first genus, second part
\begin{scope}[shift={(15,0)},xscale=-1]
    \draw[looseness=.7, thick, blue] (9,1.1) to[out=-120,in=-130] (10.4,.2);%second piece of alpha'
\end{scope}

%subsurface E, second part
%     \fill[red!70!white, opacity=.5, looseness=.9] (1.5,0) to[out=90, in=90] ++(5.1,0) to[out=-180, in=0] ++(-1.1,0) to[out=90, in=90] ++(-2.4,0) to[out=-180,in=0] ++(-1.6,0); %annulus A, upper part
    \fill[red!70!white, opacity=.6, looseness=.9] (1.5,0) to[out=90, in=90] ++(5.1,0) to[out=-90,in=-90] ++(-5.1,0) node[left]{\tiny$A$} to[out=0,in=180] ++(1.6,0) to[out=-90,in=-90] ++(2.4,0) to[out=90,in=90] ++(-2.4,0) to [out=180,in=0] ++(-1.6,0);%annulus A
%     \fill[looseness=1.1, red!80!white, opacity=.5] (9.3,0) to[out=90, in=90] ++(3.1,0) to[out=180, in=0] ++(-.4,0) to[out=90,in=90] ++(-2.3,0) to[out=180,in=0] ++(-.4,0); %upper half of neighbourhood of c
    \fill[looseness=1.1, red!80!white, opacity=.5] (9.3,0) to[out=90, in=90] ++(3.1,0) to[out=-90,in=-90] ++(-3.1,0) to[out=0,in=180] ++(.4,0) to[out=-90,in=-90] ++(2.3,0) to[out=90,in=90] ++(-2.3,0) to[out=180,in=0] ++(-.4,0);%neighbourhood of c
    \fill[looseness=2, red!40!white] (11.1,-.9) to[out=90,in=90] ++(1,0) to[out=-90,in=-90] ++(-1,0);%disc around U_P

  
%genus of surface
  
    \draw[looseness=1, thick] (1,0) to[out=40,in=180] ++(3,2.5) to[out=0,in=140] ++(3,-2.5);
    \draw[looseness=1, thick] (3.2,0) to[out=50,in=130] ++(1.6,0);
    
    \draw[looseness=1, thick] (8,0) to[out=40,in=180] ++(3,2.5) to[out=0,in=140] ++(3,-2.5);
    \draw[looseness=1, thick] (10.2,0) to[out=50,in=130] ++(1.6,0);
    
    

%curves on first genus 
    \draw[looseness=.9, postaction={decorate}] (1.75,0) node[below]{\tiny$a_1$}  to[out=90, in=90]  ++(4.6,0)  to[out=-90,in=-90] ++(-4.6,0);
    \draw[looseness=.85, postaction={decorate}] (2.1,0) node[below]{\tiny$a_2$} node[right]{...} to[out=90, in=90]  ++(4.1,0) to[out=-90,in=-90] ++(-4.1,0);
    \draw[looseness=.9, postaction={decorate}] (2.8,0) node[below]{\tiny$a_{n\!-\!2}$}  to[out=90, in=90]  ++(3.0,0) to[out=-90,in=-90] ++(-3.0,0);


    
%curve c
    \draw[looseness=1.1, postaction={decorate}] (9.5,0)  node[left]{\tiny $c$}  to[out=-90, in=-90] ++(2.7,0) to[out=90,in=90] ++(-2.7,0);%curve c

    
    
%arc d and its neighbourhood, curve b
%     \fill[looseness=1, white] (13.2,0) to[out=-90, in=90] (13.2,-1.8) to [out=180, in=0] (12.8,-1.8) to[out=90,in=-90] (12.8,0) to [out=0, in=180] (13.2,0); %neighbourhood of d, mask over neighbourhood of b
    \fill[looseness=1, orange, opacity=.4] (7.2,-3.5) to[out=90, in=-90] (8.5,0) to [out=90, in=90] (13.2,0) to[out=-90, in=90] (13.2,-2.38) to [out=200, in=20] (12.8,-2.55) to[out=90,in=-90] (12.8,0) to[out=90, in=90] (8.9,0) to[out=-90, in=90] (7.6,-3.51) to [out=-190, in=10] (7.2,-3.5);
    \draw[looseness=1.1,] (11.5,-.2) to[out=-90, in=-90] ++(2.7,0);%curve b, lower half

    \draw[looseness=1, magenta, postaction={decorate}] (13,-2.5) to[out=90, in=-90] (13,0) to[out=90, in=90] (8.7,0) to[out=-90, in=90] node[left]{\tiny$d$} (7.43,-3.5); %arc d

%point P and relative disc
    \node at (11.7,-.7) {\tiny$\bullet$}; \node at (11.6,-.9) {\tiny$P$};
    \fill[opacity=.4, looseness=2] (11.2,-.9) to[out=90,in=90] ++(.8,0) to[out=-90,in=-90] ++(-.8,0);
    
%outer boundary of surface
    \draw[looseness=.8,thick] (0,0) to[out=-90,in=-90] ++(15,0) to[out=90,in=90] ++(-15,0);
    
%rectangles occurring as intersections
\node at (4,-1.5) {\tiny$R_{A,\alpha}$};
\node at (10.3,-1) {\tiny$R_{c,\beta}$};
\node at (12.6,-2) {\tiny$R_{d,\alpha}$};
\node at (8,-3.2) {\tiny$R_{d,\alpha\beta}$};
\node at (13.3,-0.8) {\tiny$R_{d,b}$};


  \end{tikzpicture}
  \caption{The surface $\surf$ and some relevant subspaces of it. The regions $U_\alpha,U_\beta,U_b,U_c$ and $U_d$ (shaded but not labelled) are tubular neighbourhoods of their corresponding (labelled) curves. Each region labelled $R$ is a rectangle of intersection. The yellow region is $\cF$ and the union of the yellow and red regions is $\cE$.}
    \label{fig:arcsandcurves}
\end{figure}


==> arcsandcurvesclosed.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}[xscale=.8,yscale=.8, decoration={markings,mark=at position 0.1 with {\arrow{>}}}]
  
%subsurface E, first part
\fill[looseness=1, yellow!70!white] (.3,0) to[out=90, in=90] ++(10.9,0) to[out=-90,in=-90] ++(-10.9,0)    to[out=0,in=180] ++(.3,0)  to[out=-90, in=-90] ++(10.2,0) to[out=90,in=90] ++(-10.2,0)    to[out=180,in=0] ++(-.3,0);%neighbourhood of beta
\begin{scope}[shift={(15,0)},xscale=-1]
    \fill[looseness=1, yellow!70!white] (.3,0) to[out=90, in=90] ++(10.9,0) to[out=-90,in=-90] ++(-10.9,0)    to[out=0,in=180] ++(.3,0)  to[out=-90, in=-90] ++(10.2,0) to[out=90,in=90] ++(-10.2,0)    to[out=180,in=0] ++(-.3,0);%neighbourhood of alpha
\end{scope}

    \fill[looseness=1.1, red!80!white, opacity=.5] (11.3,-.2) to[out=90, in=90] ++(3.05,0) to[out=-90,in=-90] ++(-3.05,0) to[out=0, in=180] ++(.4,0) to[out=-90,in=-90] ++(2.3,0) to[out=90,in=90] ++(-2.3,0) to[out=180,in=0] ++(-.4,0); %neighbourhood of b

%curve b
    \draw[looseness=1.1, postaction={decorate}] (11.5,-.2) to[out=90, in=90] ++(2.7,0)  node[left]{\tiny $b$};%curve b, upper half



%bounding pair on second genus, first part
    \draw[looseness=1, thick,blue] (.5,0) to[out=90, in=90] node[below]{\tiny$\beta$} ++(10.5,0)  to[out=-90,in=-90] ++(-10.5,0);
    \draw[looseness=.7, thick, blue] (10.4,.2) to[out=50, in=60] (9,1.1) node[left]{\tiny$\beta'$}; %hidden part of beta'
    
%bounding pair on first genus, first part
\begin{scope}[shift={(15,0)},xscale=-1]
    \draw[looseness=1, thick, blue] (.5,0) to[out=90, in=90] node[below]{\tiny$\alpha$} ++(10.5,0) to[out=-90,in=-90]  ++(-10.5,0);
    \draw[looseness=.7, thick, blue] (10.4,.2) to[out=50, in=60] (9,1.1) node[right]{\tiny$\alpha'$}; %hidden part of alpha'
\end{scope}



%MASKS OVER GENUS
    \fill[looseness=1, opacity=.8, white] (8,0) to[out=40,in=180] ++(3,2.5) to[out=0,in=140] ++(3,-2.5) to[out=180, in=0] (11.8,0) to[out=130,in=50] (10.2,0) to[out=180, in=0] (8,0);%mask on right genus
\begin{scope}[shift={(15,0)},xscale=-1]
    \fill[looseness=1, opacity=.8, white] (8,0) to[out=40,in=180] ++(3,2.5) to[out=0,in=140] ++(3,-2.5) to[out=180, in=0] (11.8,0) to[out=130,in=50] (10.2,0) to[out=180, in=0] (8,0);%mask on left genus
\end{scope}

%bounding pair on second genus, second part
    \draw[looseness=.7, thick, blue] (9,1.1) to[out=-120,in=-130] (10.4,.2);%second piece of beta'
%bounding pair on first genus, second part
\begin{scope}[shift={(15,0)},xscale=-1]
    \draw[looseness=.7, thick, blue] (9,1.1) to[out=-120,in=-130] (10.4,.2);%second piece of alpha'
\end{scope}

%subsurface E, second part
    \fill[red!70!white, opacity=.6, looseness=.9] (1.5,0) to[out=90, in=90] ++(5.1,0) to[out=-90,in=-90] ++(-5.1,0) node[left]{\tiny$A$} to[out=0,in=180] ++(1.6,0) to[out=-90,in=-90] ++(2.4,0) to[out=90,in=90] ++(-2.4,0) to [out=180,in=0] ++(-1.6,0);%annulus A
    \fill[looseness=1.1, red!80!white, opacity=.5] (9.3,0) to[out=90, in=90] ++(3.1,0) to[out=-90,in=-90] ++(-3.1,0) to[out=0,in=180] ++(.4,0) to[out=-90,in=-90] ++(2.3,0) to[out=90,in=90] ++(-2.3,0) to[out=180,in=0] ++(-.4,0);%neighbourhood of c
    \fill[looseness=2, red!40!white] (11.1,-.9) to[out=90,in=90] ++(1,0) to[out=-90,in=-90] ++(-1,0);%disc around U_P

  
%genus of surface
  
    \draw[looseness=1, thick] (1,0) to[out=40,in=180] ++(3,2.5) to[out=0,in=140] ++(3,-2.5);
    \draw[looseness=1, thick] (3.2,0) to[out=50,in=130] ++(1.6,0);
    
    \draw[looseness=1, thick] (8,0) to[out=40,in=180] ++(3,2.5) to[out=0,in=140] ++(3,-2.5);
    \draw[looseness=1, thick] (10.2,0) to[out=50,in=130] ++(1.6,0);
    
    

%curves on first genus 
    \draw[looseness=.9, postaction={decorate}] (1.75,0) node[below]{\tiny$a_1$}  to[out=90, in=90]  ++(4.6,0)  to[out=-90,in=-90] ++(-4.6,0);
    \draw[looseness=.85, postaction={decorate}] (2.1,0) node[below]{\tiny$a_2$} node[right]{...} to[out=90, in=90]  ++(4.1,0) to[out=-90,in=-90] ++(-4.1,0);
    \draw[looseness=.9, postaction={decorate}] (2.8,0) node[below]{\tiny$a_{n\!-\!2}$}  to[out=90, in=90]  ++(3.0,0) to[out=-90,in=-90] ++(-3.0,0);


    
%curve c
    \draw[looseness=1.1, postaction={decorate}] (9.5,0)  node[left]{\tiny $c$}  to[out=-90, in=-90] ++(2.7,0) to[out=90,in=90] ++(-2.7,0);%curve c

    
    
%arc bar d and its neighbourhood, curve b
    \fill[looseness=1, orange, opacity=.4] (7.2,-3.5) to[out=90, in=-90] (8.5,0) to [out=90, in=90] (13.2,0) to[out=-90, in=90] (13.2,-2.38) to [out=-90,in=0] (10,-6.7) to[out=180,in=-90] (7.2,-3.5) to[out=10,in=-190] (7.6,-3.51) to[out=-90,in=180] (10,-6.3) to[out=0,in=-90]    
    (12.8,-2.55) to[out=90,in=-90] (12.8,0) to[out=90, in=90] (8.9,0) to[out=-90, in=90] (7.6,-3.51) to [out=-190, in=10] (7.2,-3.5);
    
    \draw[looseness=1.1,] (11.5,-.2) to[out=-90, in=-90] ++(2.7,0);%curve b, lower half

    \draw[looseness=1, magenta, postaction={decorate}] (13,-2.5) to[out=90, in=-90] (13,0) to[out=90, in=90] (8.7,0) to[out=-90, in=90] node[left]{\tiny$\hat d$} (7.43,-3.5) to[out=-90,in=180] (10,-6.5) to[out=0,in=-90] (13,-2.5); %arc hat d

%point P and relative disc
    \node at (11.7,-.7) {\tiny$\bullet$}; \node at (11.6,-.9) {\tiny$P$};
    \fill[opacity=.4, looseness=2] (11.2,-.9) to[out=90,in=90] ++(.8,0) to[out=-90,in=-90] ++(-.8,0);
    
%outer boundary of surface surf
    \draw[looseness=.8,thick] (0,0) to[out=-90,in=-90] ++(15,0) to[out=90,in=90] ++(-15,0);
    
%rectangles occurring as intersections
\node at (4,-1.5) {\tiny$R_{A,\alpha}$};
\node at (10.3,-1) {\tiny$R_{c,\beta}$};
\node at (12.6,-2) {\tiny$R_{d,\alpha}$};
\node at (8,-3.2) {\tiny$R_{d,\alpha\beta}$};
\node at (13.3,-0.8) {\tiny$R_{d,b}$};

%contour of Sigma g+1
    \draw[looseness=.8] (-.2,0) to[out=90,in=90] (15.2,0);
    \draw[looseness=1.2] (-.2,0) to[out=-90,in=180] (7.5,-7.1) to[out=0,in=-90] (15.2,0);

%lower genus of surface, with mask
\begin{scope}[shift={(3.5,-4.4)},yscale=-1]
\begin{scope}[shift={(15,0)},xscale=-1]
    \fill[looseness=1, opacity=.8, white] (8,0) to[out=40,in=180] ++(3,2.5) to[out=0,in=140] ++(3,-2.5) to[out=180, in=0] (11.8,0) to[out=130,in=50] (10.2,0) to[out=180, in=0] (8,0);%mask on lower genus
\end{scope}
    \draw[looseness=1, thick] (1,0) to[out=40,in=180] ++(3,2.5) to[out=0,in=140] ++(3,-2.5);
    \draw[looseness=1, thick] (3.2,0) to[out=50,in=130] ++(1.6,0);
\end{scope}

%curve h and its neighbourhood
    \fill[looseness=1.1, red!80!white, opacity=.5] (5.8,-5) to[out=90, in=90] ++(3.4,0) to[out=-90,in=-90] ++(-3.4,0) to[out=0,in=180] ++(.4,0) to[out=-90,in=-90] ++(2.6,0) to[out=90,in=90] ++(-2.6,0) to[out=180,in=0] ++(-.4,0);%neighbourhood of h
    \draw[looseness=1.1, postaction={decorate}] (6,-5)  node[left]{\tiny $l$}  to[out=90, in=90] ++(3,0) to[out=-90,in=-90] ++(-3,0);%curve h

    \node at (7,-3.8) {\tiny$R_{\hat d,l}$};
    \node at (2,-1.5) {$\surf$};
    \node at (2,-4) {$\cT$};


  \end{tikzpicture}
  \caption{The surface $\Sigma_{g+1}$ and some relevant subspaces of it, analogous to Figure \ref{fig:arcsandcurves}.}
    \label{fig:arcsandcurvesclosed}
\end{figure}


==> boundingpairs.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}[xscale=.8,yscale=.8]

\fill[looseness=1, yellow!70!white] (.3,0) to[out=90, in=90] ++(10.9,0) to[out=-90,in=-90] ++(-10.9,0)    to[out=0,in=180] ++(.3,0)  to[out=-90, in=-90] ++(10.2,0) to[out=90,in=90] ++(-10.2,0)    to[out=180,in=0] ++(-.3,0);%neighbourhood of beta
\begin{scope}[shift={(15,0)},xscale=-1]
    \fill[looseness=1, yellow!70!white] (.3,0) to[out=90, in=90] ++(10.9,0) to[out=-90,in=-90] ++(-10.9,0)    to[out=0,in=180] ++(.3,0)  to[out=-90, in=-90] ++(10.2,0) to[out=90,in=90] ++(-10.2,0)    to[out=180,in=0] ++(-.3,0);%neighbourhood of alpha
\end{scope}

%bounding pair on second genus, first part
    \draw[looseness=1, thick,blue] (.5,0) to[out=90, in=90] node[below]{\tiny$\beta$} ++(10.5,0)  to[out=-90,in=-90] ++(-10.5,0);
    \draw[looseness=.7, thick, blue] (10.4,.2) to[out=50, in=60] (9,1.1) node[left]{\tiny$\beta'$}; %hidden part of beta'
    
%bounding pair on first genus, first part
\begin{scope}[shift={(15,0)},xscale=-1]
    \draw[looseness=1, thick, blue] (.5,0) to[out=90, in=90] node[below]{\tiny$\alpha$} ++(10.5,0) to[out=-90,in=-90]  ++(-10.5,0);
    \draw[looseness=.7, thick, blue] (10.4,.2) to[out=50, in=60] (9,1.1) node[right]{\tiny$\alpha'$}; %hidden part of alpha'
\end{scope}



%MASKS OVER GENUS
    \fill[looseness=1, opacity=.6, white] (8,0) to[out=40,in=180] ++(3,2.5) to[out=0,in=140] ++(3,-2.5) to[out=180, in=0] (11.8,0) to[out=130,in=50] (10.2,0) to[out=180, in=0] (8,0);%mask on right genus
\begin{scope}[shift={(15,0)},xscale=-1]
    \fill[looseness=1, opacity=.6, white] (8,0) to[out=40,in=180] ++(3,2.5) to[out=0,in=140] ++(3,-2.5) to[out=180, in=0] (11.8,0) to[out=130,in=50] (10.2,0) to[out=180, in=0] (8,0);%mask on left genus
\end{scope}

  
%genus of surface
  
    \draw[looseness=1, thick] (1,0) to[out=40,in=180] ++(3,2.5) to[out=0,in=140] ++(3,-2.5);
    \draw[looseness=1, thick] (3.2,0) to[out=50,in=130] ++(1.6,0);
    
    \draw[looseness=1, thick] (8,0) to[out=40,in=180] ++(3,2.5) to[out=0,in=140] ++(3,-2.5);
    \draw[looseness=1, thick] (10.2,0) to[out=50,in=130] ++(1.6,0);
    
%bounding pair on second genus, second part
    \draw[looseness=.7, thick, blue] (9,1.1) to[out=-120,in=-130] (10.4,.2);
    
%bounding pair on first genus, second part
\begin{scope}[shift={(15,0)},xscale=-1]
    \draw[looseness=.7, thick, blue] (9,1.1) to[out=-120,in=-130] (10.4,.2);
\end{scope}

%outer boundary of surface
    \draw[looseness=.8,thick] (0,0) to[out=-90,in=-90] ++(15,0) to[out=90,in=90] ++(-15,0);
    ;

  \end{tikzpicture}
  \caption{The mapping class $\phi$, obtained as iterated commutator of the bounding pairs $\phi_\alpha=D_{\alpha}D_{\alpha'}^{-1}$ and $\phi_\beta=D_{\beta}D_{\beta'}^{-1}$, can be represented by a diffeomorphism $\Phi$ supported on the subsurface $\cF$ (the yellow region).}
  \label{fig:boundingpairs}
  
\end{figure}


==> cFplus.tex <==
\begin{figure}
  \centering  
  \begin{tikzpicture}[xscale=.8,yscale=.8, decoration={markings, mark=at position 0.74 with {\arrow{>}}}]

%outer boundary of cF, i.e. the point p_0 in cF_+
\begin{scope}
\clip (0.2,3.3) rectangle (7.5,-3.3);
\draw[looseness=1,thick](.3,0) to[out=90, in=90] ++(10.9,0) to[out=-90,in=-90] ++(-10.9,0);
\end{scope}
\begin{scope}
\clip (14.8,3.3) rectangle (7.5,-3.3);
\draw[looseness=1,thick](14.7,0) to[out=90, in=90] ++(-10.9,0) to[out=-90,in=-90] ++(10.9,0);
\end{scope}

\fill[looseness=1, yellow!70!white] (.3,0) to[out=90, in=90] ++(10.9,0) to[out=-90,in=-90] ++(-10.9,0)    to[out=0,in=180] ++(.8,0)  to[out=-90, in=-90] ++(9.2,0) to[out=90,in=90] ++(-9.2,0)    to[out=180,in=0] ++(-.8,0);%neighbourhood of beta
\begin{scope}[shift={(15,0)},xscale=-1]
    \fill[looseness=1, yellow!70!white] (.3,0) to[out=90, in=90] ++(10.9,0) to[out=-90,in=-90] ++(-10.9,0)    to[out=0,in=180] ++(.8,0)  to[out=-90, in=-90] ++(9.2,0) to[out=90,in=90] ++(-9.2,0)    to[out=180,in=0] ++(-.8,0);%neighbourhood of alpha
\end{scope}



%clip over Ualpha
\begin{scope}
\clip[looseness=1] (14.75,0) to[out=-90, in=-90] ++(-11.0,0) to[out=0,in=180] ++(1.0,0)  to[out=-90, in=-90] ++(9.1,0) to[out=0,in=180] ++(.9,0);%neighbourhood of alpha
\fill[red!70!white, opacity=.6, looseness=.9] (1.5,0) to[out=90, in=90] ++(5.1,0) to[out=-90,in=-90] ++(-5.1,0) node[left]{\tiny$A$} to[out=0,in=180] ++(1.6,0) to[out=-90,in=-90] ++(2.4,0) to[out=90,in=90] ++(-2.4,0) to [out=180,in=0] ++(-1.6,0); %annulus A
%curves on first genus 
\draw[looseness=.9, postaction={decorate}] (1.75,0) node[below]{\tiny$a_1$}  to[out=90, in=90]  ++(4.6,0)  to[out=-90,in=-90] ++(-4.6,0);
\draw[looseness=.85, postaction={decorate}] (2.1,0) node[below]{\tiny$a_2$} node[right]{...} to[out=90, in=90]  ++(4.1,0) to[out=-90,in=-90] ++(-4.1,0);
\draw[looseness=.9, postaction={decorate}] (2.8,0) node[below]{\tiny$a_{n\!-\!2}$}  to[out=90, in=90]  ++(3.0,0) to[out=-90,in=-90] ++(-3.0,0);
%arcs d_alpha and d_alphabeta
\draw[looseness=1, magenta, postaction={decorate}] (13,-2.5) to[out=90, in=-90] (13,-1.6);
\draw[looseness=1, magenta, postaction={decorate}] (7.5,-1.4) to[out=-90, in=90] (7.5,-3.5);
\end{scope}


%clip over Ubeta
\begin{scope}
\clip[looseness=1] (.25,0) to[out=-90, in=-90] ++(11.0,0) to[out=180,in=0] ++(-1.0,0) to[out=-90,in=-90] ++(-9.1,0) to[out=180,in=0] ++(-.9,0);%neighbourhood of beta
 \fill[looseness=1.1, red!80!white, opacity=.5] (9.3,0) to[out=90, in=90] ++(3.1,0) to[out=-90,in=-90] ++(-3.1,0) to[out=0,in=180] ++(.4,0) to[out=-90,in=-90] ++(2.3,0) to[out=90,in=90] ++(-2.3,0) to[out=180,in=0] ++(-.4,0);%neighbourhood of c
%curve c
\draw[looseness=1.1, postaction={decorate}] (12.2,0)  node[left]{\tiny $c$}  to[out=90, in=90] ++(-2.7,0) to[out=-90,in=-90] ++(2.7,0);%curve c
\end{scope}


%rectangles and arcs occurring as intersections
\node at (4,-1.5) {\tiny$R_{A,\alpha}$};
\node at (9.8,-.7) {\tiny$R_{c,\beta}$};
\node[magenta] at (12.8,-2.1) {\tiny$d_\alpha$};
\node[magenta] at (7.4,-2.7) {\tiny$d_{\alpha\beta}$};

%points for fundamental groupoid
\node at (7.8,-3.3) {\tiny$p_0$}; \node at (7.5,3.2) {\tiny$p_0$};
\node at (13,-1.7) {\tiny$\bullet$}; \node at (12.9,-1.5) {\tiny$p_1$};
\node at (7.5,-2.5) {\tiny$\bullet$}; \node at (7.5,-2.3) {\tiny$p_2$};

%loops generating fundamental group
\draw[looseness=1, magenta, postaction={decorate}] (7.5,-3.04) to[out=160, in=-90] node[right]{\tiny $\ba$} (4,0) to[out=90, in=-160] (7.5,3.04);
\draw[looseness=1, magenta, postaction={decorate}] (7.5,3.04) to[out=-20, in=90] node[left]{\tiny $\bb$} (11,0) to[out=-90, in=20] (7.5,-3.04);
  \end{tikzpicture}
  \caption{The surface $\cF_+$.}
    \label{fig:cFplus}
\end{figure}

